MiSTiQ: MicroScaling Trellis Quantization for Extreme KV Cache Compression

Modern large language models (LLMs) increasingly support longer contexts and serve more concurrent requests, increasing both sequence lengths and batch sizes. Both trends increase KV-cache size and memory traffic during inference. KV-cache quantization reduces these costs, with recent approaches using codebook-based vector quantization to achieve extremely low bit widths. However, hardware constraints limit codebook size, and most methods reconstruct the cache in higher-precision floating-point formats for attention, limiting the computational benefits of quantization. To address these limitations, we introduce MiSTiQ, a drop-in replacement for codebook-based vector quantizers that combines trellis-coded storage with microscaling (MX) formats for low-precision computation. We combine trellis quantization with beam search to encode the KV cache over large reconstruction spaces without large codebooks. To support MX computation, we derive MX-Hash functions that generate reconstruction values directly in the target MX element format. These functions use the scale-conditioned marginal distribution of block-normalized Gaussian inputs. On Llama3 and Qwen3, MiSTiQ achieves lower WikiText perplexity and higher GSM8K accuracy than the evaluated baselines across several block-scale formats at approximately 1.25 effective bits per element. With NVFP4, it also achieves the highest LongBench average on both models.

==> figures/figure1_overview.tikz <==
% Initial schematic; all curves are illustrative, not empirical measurements.
% Dependencies: tikz; arrows.meta, positioning, calc, backgrounds.
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{8.3}{10.3}\selectfont,
  >=Stealth, line cap=round, line join=round,
  state/.style={circle,draw=blue!50!black,fill=blue!8,minimum size=6.1mm,inner sep=0pt},
  block/.style={rounded corners=2pt,draw=blue!45!black,fill=blue!5,minimum height=13mm,align=center},
  flow/.style={->,line width=.8pt,draw=blue!50!black}]
\definecolor{mxblue}{HTML}{244C72}
\definecolor{mxorange}{HTML}{D66836}
\definecolor{mxteal}{HTML}{12877E}
\definecolor{mxgray}{HTML}{A6B2BE}
\path[use as bounding box] (-.55,-.3) rectangle (17.9,8.65);
\node[anchor=west,font=\sffamily\bfseries\fontsize{10}{12}\selectfont,text=mxblue] at (0,8.35) {(a) MicroScaling Trellis Quantization Encoding};
\draw[mxorange,line width=1.5pt] (.15,7.55) -- (.85,7.55);
\node[anchor=west,text=black!65] at (1.0,7.55) {Selected walk};
\draw[mxteal,dashed,line width=1.2pt] (.15,6.95) -- (.85,6.95);
\node[anchor=west,text=black!65] at (1.0,6.95) {Another Walk};
% Each group of three coordinates shares one represented MX block scale.
\draw[mxblue,line width=.65pt] (4.72,7.77) -- (4.72,7.9) -- (9.74,7.9) -- (9.74,7.77);
\node[fill=white,inner sep=3pt,text=mxblue] at (7.23,7.9) {MX block scale $s_0$};
\draw[mxblue,line width=.65pt] (11.26,7.77) -- (11.26,7.9) -- (16.28,7.9) -- (16.28,7.77);
\node[fill=white,inner sep=3pt,text=mxblue] at (13.77,7.9) {MX block scale $s_1$};
% Compact state graph, unfolded into the trellis at right.
\node[font=\sffamily\bfseries\fontsize{9}{11}\selectfont,text=mxblue] at (1.7,6.25) {Trellis $G$};
\begin{scope}[state/.style={rectangle,rounded corners=1.5pt,draw=mxblue,fill=blue!8,minimum width=6.1mm,minimum height=4.8mm,inner sep=0pt}]
\node[state] (g0) at (.65,5.3) {00};
\node[state] (g1) at (2.75,5.3) {01};
\node[state] (g2) at (2.75,3.7) {10};
\node[state] (g3) at (.65,3.7) {11};
\end{scope}
\draw[->,mxgray] (g0) edge[loop above] (g0);
\draw[->,mxgray] (g3) edge[loop below] (g3);
\draw[->,mxgray] (g0) -- (g1);
\draw[->,mxgray] (g1) -- (g3);
\draw[->,mxgray] (g3) -- (g2);
\draw[->,mxgray] (g2) -- (g0);
\draw[->,mxgray] (g1) edge[bend left=13] (g2);
\draw[->,mxgray] (g2) edge[bend left=13] (g1);
\draw[->,mxgray,line width=.7pt] (3.7,4.5) -- (4.45,4.5);
% Edges implement u'=(2u+c) mod 4 exactly.
\foreach \t in {0,...,5}{
  \foreach \u/\bits in {0/00,1/01,2/10,3/11}{
    \node[state] (s\t\u) at ({5.05+2.18*\t},{5.65-.78*\u}) {\bits};
  }
  \node[text=mxblue] (y\t) at ({5.05+2.18*\t},7.4) {$y_{\t}$};
  \node[text=mxblue] (x\t) at ({5.05+2.18*\t},6.3) {$x_{\t}$};
  \pgfmathtruncatemacro{\b}{int(\t/3)}
  \draw[flow] (y\t.south) -- node[right,text=black!65] {$/s_{\b}$} (x\t.north);
}
\begin{scope}[on background layer]
\foreach \t [evaluate=\t as \next using int(\t+1)] in {0,...,4}{
 \foreach \u in {0,...,3}{
  \foreach \c in {0,1}{
   \pgfmathtruncatemacro{\v}{mod(2*\u+\c,4)}
   \draw[->,mxgray!65,line width=.45pt] (s\t\u) -- (s\next\v);
  }
 }
}
\end{scope}
% A second valid beam uses no edges or states of the highlighted best beam.
\foreach \t/\u/\next/\v in {0/1/1/2,1/2/2/0,2/0/3/0,3/0/4/0,4/0/5/1}{
 \draw[->,mxteal,dashed,line width=1.2pt] (s\t\u) -- (s\next\v);
}
\foreach \t/\u in {0/1,1/2,2/0,3/0,4/0,5/1}{
 \node[state,draw=mxteal,line width=.9pt,fill=mxteal!7] at (s\t\u) {\ifcase\u\relax 00\or01\or10\or11\fi};
}
\foreach \t/\u/\next/\v/\bit in {0/0/1/1/1,1/1/2/3/1,2/3/3/2/0,3/2/4/1/1,4/1/5/2/0}{
 \draw[->,mxorange,line width=1.6pt] (s\t\u) -- node[pos=.5,fill=white,inner sep=1.5pt,text=mxorange,font=\bfseries] {\bit} (s\next\v);
}
\foreach \t/\u in {0/0,1/1,2/3,3/2,4/1,5/2}{
 \node[state,draw=mxorange,line width=1.1pt,fill=mxorange!12] at (s\t\u) {\ifcase\u\relax 00\or01\or10\or11\fi};
}
% One selected state supplies the deterministic, scale-aware decoder below.
\draw[flow,mxorange] (s23.south) -- (9.41,2.55) -- (-.1,2.55) -- (-.1,1.05) -- (.025,1.05);
\node[anchor=west,font=\sffamily\bfseries\fontsize{10}{12}\selectfont,text=mxblue] at (0,2.17) {(b) MicroScaling Trellis Quantization Decoding};
\node[block,minimum width=2.15cm] (bits) at (1.1,1.05) {Trellis state bits\\\texttt{10}\\$u$};
\node[block,minimum width=2.25cm] (mix) at (4.15,1.05) {};
\node[font=\sffamily\bfseries\fontsize{8.3}{10.3}\selectfont] at (4.15,1.47) {Mixer};
% Illustrative scrambling motif, not a specification of the implemented mixer.
\foreach \j/\inbit/\outbit in {0/0/1,1/1/0,2/0/1,3/1/0}{
 \node[draw=mxblue!60,fill=mxblue!8,rounded corners=.4pt,minimum width=3.3mm,minimum height=2.8mm,inner sep=0pt] (in\j) at ({3.55+.4*\j},1.12) {\inbit};
 \node[draw=mxteal!70,fill=mxteal!9,rounded corners=.4pt,minimum width=3.3mm,minimum height=2.8mm,inner sep=0pt] (out\j) at ({3.55+.4*\j},.61) {\outbit};
}
\foreach \j/\k in {0/3,1/2,2/1,3/0}{
 \draw[mxteal!75,line width=.5pt] (in\j.south) -- (out\k.north);
}
\draw[flow] (bits) -- (mix);
\node[block,minimum width=2.3cm] (uniform) at (7.35,1.05) {};
\node[font=\sffamily\bfseries\fontsize{8.3}{10.3}\selectfont] at (7.35,1.47) {Magnitude Rank};
% Schematic uniform density on the interior probability interval.
\path[fill=mxteal!14] (6.65,.8) rectangle (7.95,1.16);
\draw[->,black!45,line width=.4pt] (6.45,.8) -- (8.15,.8) node[right,text=black!65] {$p$};
\draw[mxteal,line width=.9pt] (6.65,.8) -- (6.65,1.16) -- (7.95,1.16) -- (7.95,.8);
\node[below,inner sep=1pt,text=black!65] at (6.65,.8) {$0$};
\node[below,inner sep=1pt,text=black!65] at (7.95,.8) {$1$};
\draw[flow] (mix) -- node[above,text=black!65] {$w$} (uniform);
% Sign is extracted from the mixed word and bypasses the magnitude mapping.
\fill[mxblue] (5.72,1.05) circle (1.2pt);
\draw[flow] (5.72,1.05) -- (5.72,.02) -- node[below,text=mxblue] {sign bit} (12.65,.02) -- (12.65,.79);
\node[block,minimum width=2.55cm] (inverse) at (10.9,1.05) {};
\node[font=\sffamily\bfseries\fontsize{8.3}{10.3}\selectfont] at (10.9,1.47) {Inverse CDF};
% Illustrative nonnegative conditional quantile curve; no empirical data.
\draw[->,black!45,line width=.4pt] (10.1,.62) -- (11.75,.62) node[right,text=black!65] {$p$};
\draw[->,black!45,line width=.4pt] (10.1,.62) -- (10.1,1.23) node[left,text=black!65] {$|x|$};
\draw[mxorange,line width=.95pt] (10.14,.65) .. controls (10.8,.72) and (11.34,.87) .. (11.57,1.22);
\draw[flow] (uniform) -- (inverse);
\node[text=black!65,anchor=south] at (10.9,1.98) {MX block scale $s_b$};
\draw[flow] (10.9,1.97) -- (inverse.north);
\node[circle,draw=mxblue,fill=white,minimum size=5.2mm,inner sep=0pt,text=mxblue] (signmul) at (12.65,1.05) {$\times$};
\draw[flow] (inverse.east) -- (signmul.west);
\draw[flow] (signmul.east) -- (13.12,1.05);
% Schematic symmetric, bounded density: not an empirical output histogram.
\begin{scope}[shift={(13.4,.55)},x=.82cm,y=.82cm]
 \draw[->,black!55,line width=.5pt] (-.12,0) -- (3.7,0) node[right] {$x$};
 \draw[->,black!55,line width=.5pt] (0,-.04) -- (0,1.8);
 \path[fill=mxorange!15] (.18,0) -- plot[domain=-1.65:1.65,samples=65] ({1.85+\x},{1.48*exp(-1.15*\x*\x)}) -- (3.5,0) -- cycle;
 \draw[mxorange,line width=1.15pt] (.2,0) -- (.2,.064) plot[domain=-1.65:1.65,samples=65] ({1.85+\x},{1.48*exp(-1.15*\x*\x)}) -- (3.5,0);
 \node[below,text=black!60] at (1.85,0) {$0$};
\end{scope}
\node[align=center,font=\sffamily\bfseries\fontsize{9}{11}\selectfont,text=mxblue] at (14.95,2.0) {MX-Gaussian PDF};
% Design relation: normalized samples motivate the hash's target density.
% This dashed guide is separate from the solid decoding data path.
\draw[->,mxteal,dashed,line width=.9pt,rounded corners=3pt] (x5.east) -- (17.45,6.3) -- (17.45,2.6) -- (14.95,2.6) -- (14.95,2.21);
\node[rotate=90,text=mxteal,fill=white,inner sep=2pt] at (17.45,4.45) {target distribution};
\end{tikzpicture}


==> includes/results/ablation_kv_payload.tex <==
\centering
\captionsetup{skip=3pt}
% \includesvg[
%   width=0.85\linewidth
% ]{figures/results_figures/kv_payload_allocation_zoom}
    \includegraphics[width=0.85\linewidth]{svgpdf/kv_payload_allocation_zoom_svg-raw.pdf}
\captionof{figure}{WikiText-2 perplexity versus K/V payload allocation for Llama-3.1-8B-Instruct, with UE5M3 scales, $\dmx=128$, and $T=1024$. Upper and lower x-axis labels show K/V bits per transition for $\qtipwidth=4$ and $\qtipwidth=8$, respectively.}
\label{fig:kv-transition-bits}

==> includes/results/ablation_vector_length.tex <==
\centering
\captionsetup{skip=3pt}
    \includegraphics[width=0.85\linewidth]{svgpdf/vector_length_ppl_exp_svg-tex.pdf}
% \includesvg[
%   width=0.85\linewidth
% ]{figures/results_figures/vector_length_ppl_exp}
\captionof{figure}{WikiText-2 perplexity versus vector length for \MN{} with UE5M3 scales, $\dmx=128$, and $T=128$ and a trellis payload of 1 bit per element.}
\label{fig:qtip-vector-length}



% \centering
% \captionsetup{justification=centering,singlelinecheck=false}
% \captionof{table}{Vector-length perplexity ablation for QTIP MX-Hash
% joint with UE5M3 block scales, $G128$ and $T128$.
% Both K and V use a uniform 1-bit payload, giving 1.3633
% effective bits per element. Bold marks the lowest perplexity
% per model.}
% \label{tab:qtip-vector-length}

% \todo[inline]{maybe as figure (both models to see them peak on V4)}

% \begingroup
% \footnotesize
% \setlength{\tabcolsep}{4pt}
% \setlength{\arrayrulewidth}{0.3pt}
% \renewcommand{\arraystretch}{1.35}
% \begin{tabular}{@{}c|cc@{}}
% \hline
% \shortstack{Vector\\length} &
% \shortstack{Llama-3.1\\8B-Instruct} &
% Qwen3-8B \\
% \hline
% 1 & 10.513 & 14.643 \\
% 2 & 10.311 & 14.278 \\
% 4 & \textbf{10.276} & \textbf{14.097} \\
% 8 & 10.412 & 14.193 \\
% \hline
% \end{tabular}
% \endgroup


% % % Requires: \usepackage{caption}

% % \begin{table}[t]
% % \centering
% % \captionsetup{justification=centering,singlelinecheck=false}
% % \caption{Vector-length Perplexity ablation for QTIP MX-Hash joint with
% % UE5M3 block scales, $G128$ and $T128$. Both K and V use
% % a uniform 1-bit payload, giving 1.3633 effective bits per
% % element. Bold marks the lowest perplexity per model.
% % \todo[inline]{maybe as figure (both models to see them peak on V4}}
% % \label{tab:qtip-vector-length}
% % \begingroup
% % \footnotesize
% % \setlength{\tabcolsep}{6pt}
% % \setlength{\arrayrulewidth}{0.3pt}
% % \renewcommand{\arraystretch}{1.35}
% % \begin{tabular}{@{}c|cc@{}}
% % \hline
% % Vector length & Llama-3.1-8B-Instruct & Qwen3-8B \\
% % \hline
% % 1 & 10.513 & 14.643 \\
% % 2 & 10.311 & 14.278 \\
% % 4 & \textbf{10.276} & \textbf{14.097} \\
% % 8 & 10.412 & 14.193 \\
% % \hline
% % \end{tabular}
% % \endgroup
% % \end{table}
